FlowStride: Few-Step Flow Matching Policies for Distilling Multi-Gait Humanoid Locomotion

Humanoid robots often come with several locomotion controllers, and distilling them offline into a single policy is attractive. The pooled data are multimodal, however, because different experts respond to the same observation with different gaits. Diffusion policies can represent this multimodality, but they need tens of sequential network evaluations per control step, and their stochastic sampling can switch gaits from one step to the next. We present FlowStride, a conditional flow-matching policy for bipedal locomotion that maps a proprioceptive history to short chunks of joint-position targets with a few Euler steps of a deterministic ODE. Its velocity field is parameterised through a denoiser, and a warm-started receding-horizon variant reuses the shifted previous chunk. We prove three properties. A single cold-start Euler step collapses to behaviour cloning. With fixed noise the policy is a Lipschitz feedback law, whereas fresh-noise samplers have an action-jitter floor. The distributional error of warm-starting is bounded in Wasserstein distance. We evaluate on a multi-gait distillation task on the Unitree G1 in MuJoCo, in which a fast and a slow gait expert are pooled into 500,000 offline samples without the signal that distinguishes them. With four network evaluations(14.6x fewer floating-point operations than a 60-step DDPM policy), FlowStride walks in all flat-ground episodes, including at held-out and extrapolated speeds. It tracks velocity best among the learned policies, reproduces both gaits, and switches gait 3.1x less often within an episode than DDPM. Behaviour cloning falls in 18% of the episodes and collapses mostly onto one gait. Under severe unseen perturbations, all distilled policies fail where the experts partially succeed, a limitation we analyse.

==> figures/arch.tex <==
% Architecture of FlowStride (receding-horizon, warm-started flow sampling).
\begin{tikzpicture}[
  font=\footnotesize,
  >={Latex[length=1.8mm]},
  box/.style={draw, rounded corners=2pt, align=center, inner sep=3pt, minimum height=9mm},
  dat/.style={box, fill=gray!8},
  enc/.style={box, fill=blue!10},
  net/.style={box, fill=orange!15},
  ctl/.style={box, fill=green!10},
  arr/.style={->, thick},
  lab/.style={font=\scriptsize, inner sep=1pt},
]
% ---------------- main row ----------------
\node[dat, text width=19mm] (obs) at (0,0) {Proprioceptive\\ history $\Ob_k$\\ $\in\R^{225}$ ($5{\times}45$)};
\node[enc, text width=14mm] (enc) at (2.55,0) {Encoder $\M$\\ MLP $3{\times}256$};
\node[dat, text width=9mm] (z) at (4.45,0) {$\bz_k$\\ $\in\R^{128}$};
\node[net, text width=23mm] (vel) at (7.0,0) {Velocity field\\ $\vt(\A^\tau,\tau,\bz_k)$\\ MLP $7{\times}512$};
\node[net, text width=21mm] (eul) at (10.15,0) {Euler step\\ $\A\leftarrow\A+\Delta\,\vt$};
\node[dat, text width=25mm] (chunk) at (13.35,0) {Action chunk\\ $\Ahat_k=(\hat\ba_k,\dots,\hat\ba_{k+H-1})$};
\node[ctl, text width=15mm] (exec) at (16.2,0) {Execute $\hat\ba_k$\\ (joint PD)};
\node[ctl, text width=19mm] (robot) at (16.2,-2.35) {Unitree G1\\ (MuJoCo)};

% time embedding
\node[box, fill=white, text width=19mm, minimum height=6mm] (temb) at (7.0,-1.45) {$\gamma(\tau)\in\R^{128}$ {\scriptsize(sinusoidal)}};

% ---------------- warm start row ----------------
\node[dat, text width=19mm] (noise) at (3.6,1.85) {$\beps\sim\N(0,I)$\\ {\scriptsize(frozen per episode)}};
\node[net, fill=orange!6, text width=34mm] (init) at (8.55,1.85) {Warm start at flow time $\tau_0$:\\ $\A^{\tau_0}=(1-\tau_0)\,\beps+\tau_0\,\Atil_k$};
\node[dat, text width=25mm] (shift) at (13.35,1.85) {Shift, delay $z^{-1}$\\ $\Atil_{k+1}=\shift(\Ahat_k)$};

% ---------------- arrows ----------------
\draw[arr] (obs) -- (enc);
\draw[arr] (enc) -- (z);
\draw[arr] (z) -- (vel);
\draw[arr] (vel) -- (eul);
\draw[arr] (eul) -- (chunk);
\draw[arr] (chunk) -- (exec);
\draw[arr] (exec) -- (robot);
\draw[arr] (temb) -- (vel);
\draw[arr] (noise) -- (init);
\draw[arr] (init.south -| vel.north) -- (vel.north);
\draw[arr] (chunk) -- (shift);
\draw[arr] (shift.west) -- (init.east);
% integration loop
\draw[arr] (eul.south) to[out=-100, in=-60, looseness=1.1] (vel.south east);
\node[lab, align=center] at (10.15,-1.45) {repeat $N(1-\tau_0)$ times\\ ($\tau\leftarrow\tau+\Delta$)};
% feedback
\draw[arr] (robot.west) -- node[lab, above, pos=0.08]{$\bs_{k+1}$} (obs.south |- robot.west) -- (obs.south);

% integration group
\begin{scope}[on background layer]
  \node[draw, dashed, rounded corners=3pt, fill=orange!3, inner sep=4pt, fit=(vel)(eul)(temb)(init)] (grp) {};
\end{scope}
\node[lab, anchor=south west] at (grp.north west) {\textbf{ODE integration from $\tau_0$ to $1$}};
\end{tikzpicture}


==> figures/overview.tex <==
% Overview: distilling two gait experts into one flow-matching policy.
\begin{tikzpicture}[
  font=\scriptsize,
  >={Latex[length=1.6mm]},
  box/.style={draw, rounded corners=2pt, align=center, inner sep=2.5pt, minimum height=8mm},
  exp/.style={box, fill=gray!10, text width=21mm},
  src/.style={box, fill=blue!8, text width=17mm},
  dat/.style={box, fill=yellow!12, text width=17mm},
  pol/.style={box, fill=orange!15, text width=16mm},
  rob/.style={box, fill=green!10, text width=13mm},
  arr/.style={->, thick},
]
\node[src] (pre) at (0,0) {Pretrained G1\\ RL policy\\ (gait clock $T_g$)};
\node[exp] (fast) at (2.55,0.75) {\textbf{Fast gait expert}\\ $T_g=0.6$\,s};
\node[exp] (slow) at (2.55,-0.75) {\textbf{Slow gait expert}\\ $T_g=1.0$\,s};
\node[dat] (data) at (4.9,0) {Pooled offline\\ dataset $\D$\\ (no clock,\\ no expert label)};
\node[pol] (flow) at (7.0,0) {\textbf{\ours{}}\\ few-step ODE};
\node[rob] (g1) at (7.0,-1.45) {Unitree G1\\ (MuJoCo)};

\draw[arr] (pre.east) -- ++(0.15,0) |- (fast.west);
\draw[arr] (pre.east) -- ++(0.15,0) |- (slow.west);
\draw[arr] (fast.east) -- ++(0.15,0) |- ([yshift=2mm]data.west);
\draw[arr] (slow.east) -- ++(0.15,0) |- ([yshift=-2mm]data.west);
\draw[arr] (data) -- (flow);
\draw[arr] (flow) -- node[right]{$\hat\ba_k$} (g1);
\draw[arr] (g1.east) -- ++(0.3,0) |- node[pos=0.25, right]{$\Ob_{k+1}$} (flow.east);

% ---------- conceptual inset ----------
\begin{scope}[shift={(0.2,-2.95)}]
  \draw[->] (0,0) -- (4.6,0) node[right]{$\ba$};
  \draw[->] (0,0) -- (0,1.05) node[above]{$p(\ba\mid\Ob)$};
  \draw[thick, gray!80!black, domain=0:4.5, samples=80, smooth]
    plot (\x, {0.85*exp(-((\x-1.0)^2)/0.08) + 0.75*exp(-((\x-3.3)^2)/0.12)});
  \node[gray!30!black] at (1.0,1.0) {fast gait};
  \node[gray!30!black] at (3.3,0.92) {slow gait};
  \draw[red!75!black, dashed, thick] (2.15,0) -- (2.15,0.62);
  \node[red!75!black, align=center] at (2.15,0.88) {BC: mean};
  \foreach \x in {0.88,0.97,1.08,3.18,3.31,3.45}
    \fill[orange!85!black] (\x,0.05) circle (0.045);
  \node[orange!75!black, anchor=west, align=left] at (4.85,0.45) {generative samples\\ commit to a mode};
\end{scope}
\end{tikzpicture}

